Moduli of weighted stable marked cubic surfaces

Let $Y(E_n)$ denote the moduli space of pairs $(S,B)$ where $S$ is a del Pezzo surface of degree $9-n$ and $B$ is the labeled (marked) sum of its finitely many lines. When $n=6$, $Y(E_6)$ is the classical moduli space of marked cubic surfaces dating back to the nineteenth century. We describe the compactifications of $Y(E_5)$ and $Y(E_6)$ by Koll\'ar--Shepherd-Barron--Alexeev (KSBA) weighted stable pairs $(S,cB)$. There is a finite wall-and-chamber decomposition of the weight domain $\left(\frac{9-n}{N},1\right]$, and we explicitly identify this decomposition, as well as describe in detail the weighted stable pairs parameterized by the moduli spaces in each chamber. This generalizes the work of Hacking, Keel, and Tevelev constructing the moduli space and its universal family in the weight 1 case, and in particular yields a complete description of the fibers of this family.

==> (inline-0) <==
\begin{tabular}{| c | c | c |}
        \hline
         Surface & Count & Root Systems \\
         \hline
         \hline
                       $Bl_4\bP^2$ & 1 & $A_7 + A_3^2$ \\
         \hline
                       & & $X_0 + A_3^2(7,56)$ \\
         \hline
         \hline
                       $\bF_0$ & 1 & $A_1 + A_3^2$ \\
         \hline
                       & & $(7) + A_3^2(7,56)$ \\
         \hline
         \hline
                       $\bF_0$ & 2 & $A_2 + A_3^2$ \\
         \hline
                       & & $(i,7,i7) + A_3^2(7,56)$, $i=5,6$ \\
         \hline
    \end{tabular}
\begin{tabular}{| c | c | c | c |}
        \hline
        Label & Surface & Count & Root Systems \\
        \hline
        \hline
        1 & $\wS_{3A_1}$ & 1 & $A_1 \perp A_1 \perp A_1$ \\
        \hline
         &  &  & $(7) \perp (56) \perp (34)$  \\
        \hline
        \hline
        2 & $Bl_4\bF_0$ & 3 & $(A_1 \perp A_1) \subset A_7$ \\
        \hline
         &  &  & $((7) \perp (56)) \subset X_{347}$ \\
         &  &  & $((7) \perp (34)) \subset X_{567}$ \\
         &  &  & $((56) \perp (34)) \subset X_{0}$ \\
        \hline
        \hline
        3 & $Bl_5\bP^2$ & 3 & $A_1 \subset A_3^2$ \\
        \hline
         &  &  & $(7) \subset A_3^2(56,34)$ \\
         &  &  & $(56) \subset A_3^2(7,34)$ \\
         &  &  & $(34) \subset A_3^2(7,56)$ \\
        \hline
        \hline
        4a & $\bF_0$ & 12 & $(A_1 \perp A_2) \subset A_7$ \\
        \hline
         &  &  & $((7) \perp (34,3i7,4i7)) \subset X_{567}$, $i=5,6$ \\
         &  &  & $((34) \perp (i,7,i7)) \subset X_{567}$, $i=5,6$ \\
         &  &  & $((7) \perp (56,i57,i67)) \subset X_{347}$, $i=3,4$ \\
         &  &  & $((56) \perp (i,7,i7)) \subset X_{347}$, $i=3,4$ \\
         &  &  & $((56) \perp (3,4,34)) \subset X_{0}$ \\
         &  &  & $((56) \perp (34,37,47)) \subset X_{0}$ \\
         &  &  & $((34) \perp (5,6,56)) \subset X_{0}$ \\
         &  &  & $((34) \perp (56,57,67)) \subset X_{0}$ \\
        \hline
        \hline
        4b & $\bF_0$ & 6 & $(A_2 \perp A_2) \subset A_7$ \\
        \hline
         &  &  & $((i,7,i7) \perp (34,3i7,4i7)) \subset X_{567}$, $i=5,6$ \\
         &  &  & $((i,7,i7) \perp (56,i57,i67)) \subset X_{347}$, $i=3,4$ \\
         &  &  & $((5,6,56) \perp (34,37,47)) \subset X_{0}$ \\
         &  &  & $((56,57,67) \perp (3,4,34)) \subset X_{0}$ \\
         \hline
         \hline
        5a & $\bF_0$ & 6 & $A_1 \perp A_1 \perp A_2$ \\
        \hline
         &  &  & $(7) \perp (56) \perp (34,i37,i47)$, $i=1,2$ \\
         &  &  & $(7) \perp (34) \perp (56,i57,i67)$, $i=1,2$ \\
         &  &  & $(56) \perp (34) \perp (i,7,i7)$, $i=1,2$ \\
        \hline
        \hline
        5b & $\bF_0$ & 6 & $A_1 \perp A_2 \perp A_2$ \\
        \hline
         &  &  & $(7) \perp (56,i57,i67) \perp (34,j37,j47)$, $i,j = 1,2$ or $2,1$ \\
         &  &  & $(56) \perp (i,7,i7) \perp (34,i37,i47)$, $i=1,2$ \\
         &  &  & $(34) \perp (i,7,i7) \perp (56,i57,i67)$, $i=1,2$ \\
         \hline
    \end{tabular}
\begin{tabular}{| c | c | c |}
        \hline
         Surface & Count & Root Systems \\
         \hline
         \hline
                       $Bl_4\bP^2$ & 2 & $A_7 + (A_1 \subset A_3^2)$ \\
         \hline
                       & & $X_0 + ((34) \subset A_3^2(7,56)$ \\
                       & & $X_0 + ((56) \subset A_3^2(7,34)$ \\
         \hline
         \hline
                       $\bF_0$ & 2 & $A_1 + (A_1 \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((34) \subset A_3^2(7,56)$ \\
                       & & $(7) + ((56) \subset A_3^2(7,34)$ \\
         \hline
         \hline
                       $\bF_0$ & 4 & $A_2 + (A_1 \subset A_3^2)$ \\
         \hline
                       & & $(i,7,i7) + ((34) \subset A_3^2(7,56))$, $i=5,6$ \\
                       & & $(i,7,i7) + ((56) \subset A_3^2(7,34))$, $i=3,4$ \\
         \hline
    \end{tabular}
\begin{tabular}{| c | c | c |}
        \hline
         Surface & Count & Root Systems \\
         \hline
         \hline
                       $Bl_4\bP^2$ & 2 & $(A_1 \subset A_7) + (A_1 \subset A_3^2)$ \\
         \hline
                       & & $((56) \subset X_0) + ((56) \subset A_3^2(7,34))$ \\
                       & & $((7) \subset X_{567}) + ((7) \subset A_3^2(56,34))$ \\
         \hline
         \hline
                       $\bF_0$ & 2 & $(A_1 \perp A_1) + (A_1 \subset A_3^2)$ \\
         \hline
                       & & $((7) \perp (56)) +  ((7) \subset A_3^2(56,34))$ \\
                       & & $((7) \perp (56)) +  ((56) \subset A_3^2(7,34))$ \\
         \hline
         \hline
                       $\bF_0$ & 4 & $(A_1 \perp A_2) + (A_1 \subset A_3^2)$ \\
         \hline
                       & & $((7) \perp (56,i57,i67)) +  ((7) \subset A_3^2(56,34))$, $i=3,4$ \\
                       & & $((56) \perp (i,7,i7)) +  ((56) \subset A_3^2(7,34))$, $i=3,4$ \\
         \hline
    \end{tabular}
\begin{tabular}{| c | c | c |}
        \hline
         Surface & Count & Root Systems \\
         \hline
         \hline
                       $Bl_4\bP^2$ & 2 & $A_7 + (A_1 \subset A_7) + (A_1 \subset A_3^2)$ \\
         \hline
                       & & $X_0 + ((56) \subset X_0) + ((56) \subset A_3^2(7,34))$ \\
                       & & $X_{567} + ((7) \subset X_{567}) + ((7) \subset A_3^2(56,34))$ \\
         \hline
                       $Bl_4\bP^2$ & 1 & $A_7 + A_3^2 + (A_1 \subset A_3^2)$ \\
         \hline
                       & & $X_0 + A_3^2(7,56) + ((34) \subset A_3^2(7,56))$ \\
         \hline
         \hline
                       $\bF_0$ & 2 & $A_1 + (A_1 \perp A_1) + (A_1 \subset A_3^2)$ \\
         \hline
                       & & $((7) \perp (56)) +  ((7) \subset A_3^2(56,34))$ \\
                       & & $((7) \perp (56)) +  ((56) \subset A_3^2(7,34))$ \\
         \hline
                       $\bF_0$ & 1 & $A_1 + A_3^2 + (A_1 \subset A_3^2)$ \\
         \hline
                       & & $(7) + A_3^2(7,56) + ((34) \subset A_3^2(7,56))$ \\
         \hline
         \hline
                       $\bF_0$ & 2 & $A_1 + (A_1 \perp A_2) + (A_1 \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((7) \perp (56,i57,i67)) +  ((7) \subset A_3^2(56,34))$, $i=3,4$ \\
         \hline
                       $\bF_0$ & 2 & $A_2 + (A_1 \perp A_2) + (A_1 \subset A_3^2)$ \\
         \hline
                       & & $(i,7,i7) + ((56) \perp (i,7,i7)) +  ((56) \subset A_3^2(7,34))$, $i=3,4$ \\
         \hline
                       $\bF_0$ & 2 & $A_2 + A_3^2 + (A_1 \subset A_3^2)$ \\
         \hline
                       & & $(i,7,i7) + A_3^2(7,56) + ((34) \subset A_3^2(7,56))$, $i=5,6$ \\
         \hline
    \end{tabular}
\begin{tabular}{| c | c | c | c |}
        \hline
        Label & Surface & Count & Root Systems \\
        \hline
        \hline
        1 & $\wS_{4A_1}$ & 1 & $A_1 \perp A_1 \perp A_1 \perp A_1$ \\
        \hline
         &  &  & $(7) \perp (56) \perp (34) \perp (12)$  \\
        \hline
        \hline
        2 & $Bl_3\bF_0$ & 4 & $(A_1 \perp A_1 \perp A_1) \subset A_7$ \\
        \hline
         &  &  & $((7) \perp (56) \perp (34)) \subset X_{127}$ \\
         &  &  & $((7) \perp (56) \perp (12)) \subset X_{347}$ \\
         &  &  & $((7) \perp (34) \perp (12)) \subset X_{567}$ \\
         &  &  & $((56) \perp (34) \perp (12)) \subset X_{0}$ \\
        \hline
        \hline
        3 & $Bl_5\bP^2$ & 6 & $(A_1 \perp A_1) \subset A_3^2$ \\
        \hline
         &  &  & $((7) \perp (56)) \subset A_3^2(34,12)$ \\
         &  &  & $((7) \perp (34)) \subset A_3^2(56,12)$ \\
         &  &  & $((7) \perp (12)) \subset A_3^2(56,34)$ \\
         &  &  & $((56) \perp (34)) \subset A_3^2(7,12)$ \\
         &  &  & $((56) \perp (12)) \subset A_3^2(7,34)$ \\
         &  &  & $((34) \perp (12)) \subset A_3^2(7,56)$ \\
        \hline
        \hline
        4a & $\bF_0$ & 24 & $(A_1 \perp A_1 \perp A_2) \subset A_7$ \\
        \hline
         &  &  & $((7) \perp (56) \perp (34,i37,i47)) \subset X_{127}$, $i=1,2$ \\
         &  &  & $((7) \perp (56) \perp (12,1i7,2i7)) \subset X_{347}$, $i=3,4$ \\
         &  &  & $((7) \perp (34) \perp (56,i57,i67)) \subset X_{127}$, $i=1,2$ \\
         &  &  & $((7) \perp (34) \perp (12,1i7,2i7)) \subset X_{567}$, $i=5,6$ \\
         &  &  & $((7) \perp (12) \perp (56,i57,i67)) \subset X_{347}$, $i=3,4$ \\
         &  &  & $((7) \perp (12) \perp (34,3i7,4i7)) \subset X_{567}$, $i=5,6$ \\
         &  &  & $((56) \perp (34) \perp (i,7,i7)) \subset X_{127}$, $i=1,2$ \\
         &  &  & $((56) \perp (34) \perp (1,2,12)) \subset X_{0}$ \\
         &  &  & $((56) \perp (34) \perp (12,17,27)) \subset X_{0}$ \\
         &  &  & $((56) \perp (12) \perp (i,7,i7)) \subset X_{347}$, $i=3,4$ \\
         &  &  & $((56) \perp (12) \perp (3,4,34)) \subset X_{0}$ \\
         &  &  & $((56) \perp (12) \perp (34,37,47)) \subset X_{0}$ \\
         &  &  & $((34) \perp (12) \perp (i,7,i7)) \subset X_{567}$, $i=5,6$ \\
         &  &  & $((34) \perp (12) \perp (5,6,56)) \subset X_{0}$ \\
         &  &  & $((34) \perp (12) \perp (56,57,67)) \subset X_{0}$ \\
        \hline
        \hline
        4b & $\bF_0$ & 24 & $(A_1 \perp A_2 \perp A_2) \subset A_7$ \\
        \hline
         &  &  & $((7) \perp (56,i57,i67) \perp (34,i37,i47)) \subset X_{127}$, $i=1,2$ \\
         &  &  & $((7) \perp (56,i57,i67) \perp (12,1i7,2i7)) \subset X_{347}$, $i=3,4$ \\
         &  &  & $((7) \perp (34,3i7,4i7) \perp (12,1i7,2i7)) \subset X_{567}$, $i=5,6$ \\
         &  &  & $((56) \perp (i,7,i7) \perp (34,i37,i47)) \subset X_{127}$, $i=1,2$ \\
         &  &  & $((56) \perp (i,7,i7) \perp (12,1i7,2i7)) \subset X_{347}$, $i=3,4$ \\
         &  &  & $((56) \perp (3,4,34) \perp (12,17,27)) \subset X_0$ \\
         &  &  & $((56) \perp (1,2,12) \perp (34,37,47)) \subset X_0$ \\
         &  &  & $((34) \perp (i,7,i7) \perp (56,i57,i67)) \subset X_{127}$, $i=1,2$ \\
         &  &  & $((34) \perp (i,7,i7) \perp (12,1i7,2i7)) \subset X_{567}$, $i=5,6$ \\
         &  &  & $((34) \perp (5,6,56) \perp (12,17,27)) \subset X_0$ \\
         &  &  & $((34) \perp (1,2,12) \perp (56,57,67)) \subset X_0$ \\
         &  &  & $((12) \perp (i,7,i7) \perp (56,i57,i67)) \subset X_{347}$, $i=3,4$ \\
         &  &  & $((12) \perp (i,7,i7) \perp (34,3i7,4i7)) \subset X_{567}$, $i=5,6$ \\
         &  &  & $((12) \perp (5,6,56) \perp (34,37,47)) \subset X_0$ \\
         &  &  & $((12) \perp (3,4,34) \perp (56,57,67)) \subset X_0$ \\
         \hline
    \end{tabular}
\begin{tabular}{| c | c | c |}
        \hline
         Surface & Count & Root Systems \\
         \hline
         \hline
                       $Bl_4\bP^2$ & 3 & $A_7 + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $X_0 + (((34) \perp (12)) \subset A_3^2(7,56)$ \\
                       & & $X_0 + (((56) \perp (12)) \subset A_3^2(7,34)$ \\
                       & & $X_0 + (((56) \perp (34)) \subset A_3^2(7,12)$ \\
         \hline
         \hline
                       $\bF_0$ & 3 & $A_1 + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) + (((34) \perp (12)) \subset A_3^2(7,56)$ \\
                       & & $(7) + (((56) \perp (12)) \subset A_3^2(7,34)$ \\
                       & & $(7) + (((56) \perp (34)) \subset A_3^2(7,12)$ \\
         \hline
         \hline
                       $\bF_0$ & 6 & $A_2 + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(i,7,i7) + (((34) \perp (12)) \subset A_3^2(7,56)$, $i=5,6$ \\
                       & & $(i,7,i7) + (((56) \perp (12)) \subset A_3^2(7,34)$, $i=3,4$ \\
                       & & $(i,7,i7) + (((56) \perp (34)) \subset A_3^2(7,12)$, $i=1,2$ \\
         \hline
    \end{tabular}
\begin{tabular}{| c | c | c |}
        \hline
         Surface & Count & Root Systems \\
         \hline
         \hline
                       $Bl_4\bP^2$ & 4 & $(A_1 \subset A_7) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $((7) \subset X_{567}) + (((7) \perp (12)) \subset A_3^2(56,34)$ \\
                       & & $((7) \subset X_{567}) + (((7) \perp (34)) \subset A_3^2(56,12)$ \\
                       & & $((56) \subset X_0) + (((56) \perp (12)) \subset A_3^2(7,34)$ \\
                       & & $((56) \subset X_0) + (((56) \perp (34)) \subset A_3^2(7,12)$ \\
         \hline
         \hline
                       $\bF_0$ & 4 & $(A_1 \perp A_1) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $((7) \perp (56)) + (((7) \perp (12)) \subset A_3^2(56,34)$ \\
                       & & $((7) \perp (56)) + (((7) \perp (34)) \subset A_3^2(56,12)$ \\
                       & & $((7) \perp (56)) + (((56) \perp (12)) \subset A_3^2(7,34)$ \\
                       & & $((7) \perp (56)) + (((56) \perp (34)) \subset A_3^2(7,12)$ \\
         \hline
         \hline
                       $\bF_0$ & 8 & $(A_1 \perp A_2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $((7) \perp (56,i57,i67)) + (((7) \perp (12)) \subset A_3^2(56,34)$, $i=3,4$ \\
                       & & $((7) \perp (56,i57,i67)) + (((7) \perp (34)) \subset A_3^2(56,12)$, $i=1,2$ \\
                       & & $((56) \perp (i,7,i7)) + (((56) \perp (12)) \subset A_3^2(7,34)$, $i=3,4$ \\
                       & & $((56) \perp (i,7,i7)) + (((56) \perp (34)) \subset A_3^2(7,12)$, $i=1,2$ \\
         \hline
    \end{tabular}
\begin{tabular}{| c | c | c |}
        \hline
         Surface & Count & Root Systems \\
         \hline
         \hline
                       $Bl_4\bP^2$ & 3 & $((A_1 \perp A_1) \subset A_7) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(((56) \perp (34)) \subset X_0) + (((56) \perp (34)) \subset A_3^2(7,12))$ \\
                       & & $(((7) \perp (34)) \subset X_{567}) + (((7) \perp (34)) \subset A_3^2(56,12))$ \\
                       & & $(((7) \perp (56)) \subset X_{347}) + (((7) \perp (56)) \subset A_3^2(34,12))$ \\
         \hline
         \hline
                       $\bF_0$ & 3 & $(A_1 \perp A_1 \perp A_1) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $((7) \perp (56) \perp (34)) + (((56) \perp (34)) \subset A_3^2(7,12))$ \\
                       & & $((7) \perp (56) \perp (34)) + (((7) \perp (34)) \subset A_3^2(56,12))$ \\
                       & & $((7) \perp (56) \perp (34)) + (((7) \perp (56)) \subset A_3^2(34,12))$ \\
         \hline
         \hline
                       $\bF_0$ & 6 & $(A_1 \perp A_1 \perp A_2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(56) \perp (34) \perp (i,7,i7)) + (((56) \perp (34)) \subset A_3^2(7,12))$, $i=1,2$ \\
                       & & $((7) \perp (34) \perp (56,i57,i67)) + (((7) \perp (34)) \subset A_3^2(56,12))$, $i=1,2$ \\
                       & & $((7) \perp (56) \perp (56,i57,i67)) + (((7) \perp (56)) \subset A_3^2(34,12))$, $i=3,4$ \\
         \hline
    \end{tabular}
\begin{tabular}{| c | c | c |}
        \hline
         Surface & Count & Root Systems \\
         \hline
         \hline
                       $Bl_4\bP^2$ & 2 & $A_1 + (A_1 \subset A_7) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((7) \subset X_{567}) + (((7) \perp (12)) \subset A_3^2(56,34))$ \\
                       & & $(7) + ((7) \subset X_{567}) + (((7) \perp (34)) \subset A_3^2(56,12))$ \\
         \hline
                       $Bl_4\bP^2$ & 2 & $A_7 + (A_1 \subset A_7) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $X_0 + ((56) \subset X_0) + (((56) \perp (12)) \subset A_3^2(7,34))$ \\
                       & & $X_0 + ((56) \subset X_0) + (((56) \perp (34)) \subset A_3^2(7,12))$ \\
         \hline
                       $Bl_4\bP^2$ & 1 & $A_7 + A_3^2 + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $X_0 + (A_3^2(7,56)) + (((34) \perp (12)) \subset A_3^2(7,56))$ \\
         \hline
         \hline
                       $\bF_0$ & 4 & $A_1 + (A_1 \perp A_1) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((7) \perp (56)) + (((7) \perp (12)) \subset A_3^2(56,34))$ \\
                       & & $(7) + ((7) \perp (56)) + (((7) \perp (34)) \subset A_3^2(56,12))$ \\
                       & & $(7) + ((7) \perp (56)) + (((56) \perp (12)) \subset A_3^2(7,34))$ \\
                       & & $(7) + ((7) \perp (56)) + (((56) \perp (34)) \subset A_3^2(7,12))$ \\
         \hline
                       $\bF_0$ & 1 & $A_1 + A_3^2 + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) + A_3^2(7,56) + (((34) \perp (12)) \subset A_3^2(7,56))$ \\
         \hline
         \hline
                       $\bF_0$ & 4 & $A_1 + (A_1 \perp A_2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((7) \perp (56,i57,i67)) + (((7) \perp (12)) \subset A_3^2(56,34))$, $i=3,4$ \\
                       & & $(7) + ((7) \perp (56,i57,i67)) + (((7) \perp (34)) \subset A_3^2(56,12))$, $i=1,2$ \\
         \hline
                       $\bF_0$ & 4 & $A_2 + (A_1 \perp A_2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(i,7,i7)+((56) \perp (i,7,i7)) + (((56) \perp (12)) \subset A_3^2(7,34))$, $i=3,4$ \\
                       & & $(i,7,i7)+((56) \perp (i,7,i7)) + (((56) \perp (34)) \subset A_3^2(7,12))$, $i=1,2$ \\
         \hline
                       $\bF_0$ & 2 & $A_2 + A_3^2 + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(i,7,i7)+A_3^2(7,56) + (((34) \perp (12)) \subset A_3^2(7,56))$, $i=5,6$ \\
                       \hline
    \end{tabular}
\begin{tabular}{| c | c | c |}
        \hline
         Surface & Count & Root Systems \\
         \hline
         \hline
                       $Bl_4\bP^2$ & 1 & $A_7 + ((A_1 \perp A_1) \subset A_7) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $X_0 + (((56) \perp (34)) \subset X_0) + (((56) \perp (34)) \subset A_3^2(7,12))$ \\
         \hline
                       $Bl_4\bP^2$ & 2 & $A_1 + ((A_1 \perp A_1) \subset A_7) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) + (((7) \perp (34)) \subset X_{567}) + (((7) \perp (34)) \subset A_3^2(56,12))$ \\
                       & & $(7) + (((7) \perp (56)) \subset X_{347}) + (((7) \perp (56)) \subset A_3^2(34,12))$ \\
         \hline
                       $Bl_4\bP^2$ & 2 & $A_7 + (A_1 \subset A_3^2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $X_0 + ((56) \subset A_3^2(7,34)) + (((56) \perp (12)) \subset A_3^2(7,34))$ \\
                       & & $X_0 + ((34) \subset A_3^2(7,56)) + (((34) \perp (12)) \subset A_3^2(7,56))$ \\
         \hline
         \hline
                       $\bF_0$ & 3 & $A_1 + (A_1 \perp A_1 \perp A_1) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((7) \perp (56) \perp (34)) + (((56) \perp (34)) \subset A_3^2(7,12))$ \\
                       & & $(7) + ((7) \perp (56) \perp (34)) + (((7) \perp (34)) \subset A_3^2(56,12))$ \\
                       & & $(7) + ((7) \perp (56) \perp (34)) + (((7) \perp (56)) \subset A_3^2(34,12))$ \\
         \hline
                       $\bF_0$ & 2 & $A_1 + (A_1 \subset A_3^2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((56) \subset A_3^2(7,34)) + (((56) \perp (12)) \subset A_3^2(7,34))$ \\
                       & & $(7) + ((34) \subset A_3^2(7,56)) + (((34) \perp (12)) \subset A_3^2(7,56))$ \\
         \hline
         \hline
                       $\bF_0$ & 4 & $A_1 + (A_1 \perp A_1 \perp A_2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((7) \perp (34) \perp (56,i57,i67)) + (((7) \perp (34)) \subset A_3^2(56,12))$, $i=1,2$ \\
                       & & $(7) + ((7) \perp (56) \perp (56,i57,i67)) + (((7) \perp (56)) \subset A_3^2(34,12))$, $i=3,4$ \\
         \hline
                       $\bF_0$ & 2 & $A_2 + (A_1 \perp A_1 \perp A_2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(i,7,i7) + ((56) \perp (34) \perp (i,7,i7)) + (((56) \perp (34)) \subset A_3^2(7,12))$, $i=1,2$ \\
         \hline
                       $\bF_0$ & 4 & $A_2 + (A_1 \subset A_3^2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(i,7,i7) + ((56) \subset A_3^2(7,34)) + (((56) \perp (12)) \subset A_3^2(7,34))$, $i=3,4$ \\
                       & & $(i,7,i7) + ((34) \subset A_3^2(7,56)) + (((34) \perp (12)) \subset A_3^2(7,56))$, $i=5,6$ \\
         \hline
    \end{tabular}
\begin{tabular}{| c | c | c |}
        \hline
         Surface & Count & Root Systems \\
         \hline
         \hline
                       $Bl_4\bP^2$ & 2 & $(A_1 \subset A_7) + ((A_1 \perp A_1) \subset A_7) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $((56) \subset X_0) + (((56) \perp (34)) \subset X_0) + (((56) \perp (34)) \subset A_3^2(7,12))$ \\
                       & & $((7) \subset X_{567}) + (((7) \perp (34)) \subset X_{567}) + (((7) \perp (34)) \subset A_3^2(56,12))$ \\
         \hline
                       $Bl_4\bP^2$ & 1 & $(A_1 \perp A_1) + ((A_1 \perp A_1) \subset A_7) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $((7) \perp (56)) + (((7) \perp (56)) \subset X_{347}) + (((7) \perp (56)) \subset A_3^2(34,12))$ \\
         \hline
                       $Bl_4\bP^2$ & 2 & $(A_1 \subset A_7) + (A_1 \subset A_3^2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $((56) \subset X_0) + ((56) \subset A_3^2(7,34)) + (((56) \perp (12)) \subset A_3^2(7,34))$ \\
                       & & $((7) \subset X_{567}) + ((7) \subset A_3^2(56,34)) + (((7) \perp (12)) \subset A_3^2(56,34))$ \\
         \hline
         \hline
                       $\bF_0$ & 3 & $(A_1 \perp A_1) + (A_1 \perp A_1 \perp A_1) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $((7) \perp (56)) + ((7) \perp (56) \perp (34)) + (((56) \perp (34)) \subset A_3^2(7,12))$ \\
                       & & $((7) \perp (56)) + ((7) \perp (56) \perp (34)) + (((7) \perp (34)) \subset A_3^2(56,12))$ \\
                       & & $((7) \perp (56)) + ((7) \perp (56) \perp (34)) + (((7) \perp (56)) \subset A_3^2(34,12))$ \\
         \hline
                       $\bF_0$ & 2 & $(A_1 \perp A_1) + (A_1 \subset A_3^2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $((7) \perp (56)) + ((56) \subset A_3^2(7,34)) + (((56) \perp (12)) \subset A_3^2(7,34))$ \\
                       & & $((7) \perp (56)) + ((7) \subset A_3^2(56,34)) + (((7) \perp (12)) \subset A_3^2(56,34))$ \\
         \hline
         \hline
                       $\bF_0$ & 4 & $(A_1 \perp A_1) + (A_1 \perp A_1 \perp A_2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $((7) + (56)) + ((7) \perp (34) \perp (56,i57,i67)) + (((7) \perp (34)) \subset A_3^2(56,12))$, $i=1,2$ \\
                       & & $((7) + (56)) + ((7) \perp (56) \perp (56,i57,i67)) + (((7) \perp (56)) \subset A_3^2(34,12))$, $i=3,4$ \\
         \hline
                       $\bF_0$ & 2 & $(A_1 \perp A_2) + (A_1 \perp A_1 \perp A_2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $((56) \perp (i,7,i7)) + ((56) \perp (34) \perp (i,7,i7)) + (((56) \perp (34)) \subset A_3^2(7,12))$, $i=1,2$ \\
         \hline
                       $\bF_0$ & 4 & $(A_1 \perp A_2) + (A_1 \subset A_3^2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $((56) \perp (i,7,i7)) + ((56) \subset A_3^2(7,34)) + (((56) \perp (12)) \subset A_3^2(7,34))$, $i=3,4$ \\
                       & & $((7) \perp (56,i57,i67)) + ((7) \subset A_3^2(56,34)) + (((7) \perp (12)) \subset A_3^2(56,34))$, $i=3,4$ \\
         \hline
    \end{tabular}
\begin{tabular}{| c | c | c |}
        \hline
         Surface & Count & Root Systems \\
         \hline
         \hline
                       $Bl_4\bP^2$ & 1 & $A_1 + (A_1 \subset A_7) + ((A_1 \perp A_1) \subset A_7) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((7) \subset X_{567}) + (((7) \perp (34)) \subset X_{567}) + (((7) \perp (34)) \subset A_3^2(56,12))$ \\
         \hline
                       $Bl_4\bP^2$ & 1 & $A_7 + (A_1 \subset A_7) + ((A_1 \perp A_1) \subset A_7) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $X_0 + ((56) \subset X_0) + (((56) \perp (34)) \subset X_0) + (((56) \perp (34)) \subset A_3^2(7,12))$ \\
         \hline
                       $Bl_4\bP^2$ & 1 & $A_1 + (A_1 \perp A_1) + ((A_1 \perp A_1) \subset A_7) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((7) \perp (56)) + (((7) \perp (56)) \subset X_{347}) + (((7) \perp (56)) \subset A_3^2(34,12))$ \\
         \hline
                       $Bl_4\bP^2$ & 1 & $A_1 + (A_1 \subset A_7) + (A_1 \subset A_3^2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((7) \subset X_{567}) + ((7) \subset A_3^2(56,34)) + (((7) \perp (12)) \subset A_3^2(56,34))$ \\
         \hline
                       $Bl_4\bP^2$ & 1 & $A_7 + (A_1 \subset A_7) + (A_1 \subset A_3^2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $X_0 + ((56) \subset X_0) + ((56) \subset A_3^2(7,34)) + (((56) \perp (12)) \subset A_3^2(7,34))$ \\
         \hline
                       $Bl_4\bP^2$ & 1 & $A_7 + A_3^2 + (A_1 \subset A_3^2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $X_0 + A_3^2(7,56) + ((34) \subset A_3^2(7,56)) + (((34) \perp (12)) \subset A_3^2(7,56))$ \\
         \hline
         \hline
                       $\bF_0$ & 3 & $A_1 + (A_1 \perp A_1) + (A_1 \perp A_1 \perp A_1) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((7) \perp (56)) + ((7) \perp (56) \perp (34)) + (((56) \perp (34)) \subset A_3^2(7,12))$ \\
                       & & $(7) + ((7) \perp (56)) + ((7) \perp (56) \perp (34)) + (((7) \perp (34)) \subset A_3^2(56,12))$ \\
                       & & $(7) + ((7) \perp (56)) + ((7) \perp (56) \perp (34)) + (((7) \perp (56)) \subset A_3^2(34,12))$ \\
         \hline
                       $\bF_0$ & 2 & $A_1 + (A_1 \perp A_1) + (A_1 \subset A_3^2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((7) \perp (56)) + ((56) \subset A_3^2(7,34)) + (((56) \perp (12)) \subset A_3^2(7,34))$ \\
                       & & $(7) + ((7) \perp (56)) + ((7) \subset A_3^2(56,34)) + (((7) \perp (12)) \subset A_3^2(56,34))$ \\
         \hline
                       $\bF_0$ & 1 & $A_1 + A_3^2 + (A_1 \subset A_3^2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) + A_3^2(7,56) + ((34) \subset A_3^2(7,56)) + (((34) \perp (12)) \subset A_3^2(7,56))$ \\
         \hline
         \hline
                       $\bF_0$ & 4 & $A_1 + (A_1 \perp A_1) + (A_1 \perp A_1 \perp A_2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) +((7) + (56)) + ((7) \perp (34) \perp (56,i57,i67)) + (((7) \perp (34)) \subset A_3^2(56,12))$, $i=1,2$ \\
                       & & $(7) +((7) + (56)) + ((7) \perp (56) \perp (56,i57,i67)) + (((7) \perp (56)) \subset A_3^2(34,12))$, $i=3,4$ \\
         \hline
                       $\bF_0$ & 2 & $A_2 + (A_1 \perp A_2) + (A_1 \perp A_1 \perp A_2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(i,7,i7) + ((56) \perp (i,7,i7)) + ((56) \perp (34) \perp (i,7,i7)) + (((56) \perp (34)) \subset A_3^2(7,12))$, $i=1,2$ \\
         \hline
                       $\bF_0$ & 2 & $A_1 + (A_1 \perp A_2) + (A_1 \subset A_3^2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((7) \perp (56,i57,i67)) + ((7) \subset A_3^2(56,34)) + (((7) \perp (12)) \subset A_3^2(56,34))$, $i=3,4$ \\
         \hline
                       $\bF_0$ & 2 & $A_2 + (A_1 \perp A_2) + (A_1 \subset A_3^2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(i,7,i7) + ((56) \perp (i,7,i7)) + ((56) \subset A_3^2(7,34)) + (((56) \perp (12)) \subset A_3^2(7,34))$, $i=3,4$ \\
         \hline
                       $\bF_0$ & 2 & $A_2 + A_3^2 + (A_1 \subset A_3^2) + ((A_1 \perp A_1) \subset A_3^2)$ \\
         \hline
                       & & $(i,7,i7) + A_3^2(7,56) + ((34) \subset A_3^2(7,56)) + (((34) \perp (12)) \subset A_3^2(7,56))$, $i=5,6$ \\
         \hline
    \end{tabular}
\begin{tabular}{| c | c | c | c |}
        \hline
        Label & Surface & Count & Root Systems \\
        \hline
        \hline
        1 & $Bl_6\bP^2$ & 3 & $A_2$ \\
        \hline
         &  &  & $(123,456,7)$  \\
         &  &  & $(12,13,23)$  \\
         &  &  & $(45,46,56)$  \\
        \hline
        \hline
        2 & $\bF_0$ & 9 & $A_3^2$ \\
        \hline
         &  &  & $W_1 = (1,7,17,123,456,237) \times (45,46,56,147,157,167)$ \\
         &  &  & $W_2 = (2,7,27,123,456,137) \times (45,46,56,247,257,267)$ \\
         &  &  & $W_3 = (3,7,37,123,456,127) \times (45,46,56,347,357,367)$ \\
         &  &  & $W_4 = (4,7,47,123,456,567) \times (12,13,23,147,247,347)$ \\
         &  &  & $W_5 = (5,7,57,123,456,467) \times (12,13,23,157,257,357)$ \\
         &  &  & $W_6 = (6,7,67,123,456,457) \times (12,13,23,167,267,367)$ \\
         &  &  & $W_7 = (12,13,23,1,2,3) \times (45,46,47,56,57,67)$ \\
         &  &  & $W_8 = (45,46,56,4,5,6) \times (12,13,17,23,27,37)$ \\
         &  &  & $W_9 = (12,13,23,127,137,237) \times (45,46,56,457,467,567)$ \\
        \hline
    \end{tabular}
\begin{tabular}{| c | c | c | c |}
        \hline
        Label & Surface & Count & Root Systems \\
        \hline
        \hline
        1 & $Bl_6\bP^2$ & 1 & $A_1 \subset A_2$ \\
        \hline
         &  &  & $(7) \subset (123,456,7)$  \\
        \hline
        \hline
        2 & $Bl_5\bP^2$ & 2 & $A_1 \perp A_2$ \\
        \hline
         &  &  & $(7) \perp (12,13,23)$  \\
         &  &  & $(7) \perp (45,46,56)$  \\
        \hline
        \hline
        3a & $Bl_5\bP^2$ & 2 & $A_2 \subset A_7$ \\
        \hline
         &  &  & $(12,13,23) \subset X_0$  \\
         &  &  & $(45,46,56) \subset X_0$  \\
        \hline
        \hline
        3b & $\bF_0$ & 2 & $A_3^2 \subset A_7$ \\
        \hline
         &  &  & $W_i \subset X_0$, $i=7,8$  \\
        \hline
        \hline
        4a & $\bF_0$ & 6 & $A_1 \subset A_3^2$ \\
        \hline
         &  &  & $(7) \subset W_i$, $i=1,\ldots,6$  \\
        \hline
        \hline
        4b & $\bF_0$ & 6 & $A_2 \subset A_3^2$ \\
        \hline
         &  &  & $(i,7,i7) \subset W_i$, $i=1,\ldots,6$  \\
        \hline
        \hline
        5 & $\bF_0$ & 1 & $A_1 \perp A_3^2$ \\
        \hline
         &  &  & $(7) \perp W_9$  \\
        \hline
        \hline
        6 & $\bF_0$ & 6 & $A_2 \perp A_2$ \\
        \hline
         &  &  & $(i,7,i7) \perp (45,46,56)$, $i=1,2,3$  \\
         &  &  & $(i,7,i7) \perp (12,13,23)$, $i=4,5,6$  \\
        \hline
    \end{tabular}
\begin{tabular}{| c | c | c | c |}
        \hline
        Label & Surface & Count & Root Systems \\
        \hline
        \hline
        1 & $Bl_5\bP^2$ & 2 & $A_1 \perp (A_1 \subset A_2)$ \\
        \hline
         &  &  & $(56) \perp ((7) \subset (123,456,7))$  \\
         &  &  & $(7) \perp ((56) \subset (45,46,56))$  \\
        \hline
        \hline
        2 & $Bl_4\bP^2$ & 1 & $A_1 \perp A_1 \perp A_2$ \\
        \hline
         &  &  & $(7) \perp (56) \perp (12,13,23)$  \\
        \hline
        \hline
        3a  & $Bl_5\bP^2$ & 2 & $A_1 \subset A_2 \subset A_7$ \\
        \hline
         &  &  & $(56) \subset (45,46,56) \subset X_0$  \\
         &  &  & $(7) \subset (123,456,7) \subset X_{567}$  \\
        \hline
        \hline
        3b  & $Bl_4\bP^2$ & 2 & $(A_1 \perp A_2) \subset A_7$ \\
        \hline
         &  &  & $((56) \perp (12,13,23)) \subset X_0$  \\
         &  &  & $((7) \perp (12,13,23)) \subset X_{567}$  \\
        \hline
        \hline
        3c  & $\bF_0$ & 4 & $A_1 \subset A_3^2 \subset A_7$ \\
        \hline
         &  &  & $(56) \subset W_i \subset X_0$, $i=7,8$  \\
         &  &  & $(7) \subset W_i \subset X_{567}$, $i=5,6$  \\
        \hline
        \hline
        3d & $\bF_0$ & 4 & $(A_2 \perp A_2) \subset A_7$ \\
        \hline
         &  &  & $((i,7,i7) \perp (12,13,23))\subset X_{567}$, $i=5,6$  \\
         &  &  & $((5,6,56) \perp (12,13,23))\subset X_{0}$  \\
         &  &  & $((56,57,67) \perp (12,13,23))\subset X_{0}$  \\
        \hline
        \hline
        3e  & $\bF_0$ & 4 & $A_2 \subset A_3^2 \subset A_7$ \\
        \hline
         &  &  & $(i,7,i7) \subset W_i \subset X_{567}$, $i=5,6$  \\
         &  &  & $(5,6,56) \subset W_8 \subset X_{0}$  \\
         &  &  & $(56,57,67) \subset W_7 \subset X_{0}$  \\
        \hline
        \hline
        4 & $Bl_5\bP^2$ & 1 & $A_2 \subset A_3^2$ \\
        \hline
         &  &  & $(12,13,23) \subset A_3^2(7,56)$  \\
        \hline
        \hline
        5a & $\bF_0$ & 3 & $(A_1 \perp A_1) \subset A_3^2$ \\
        \hline
         &  &  & $(7) \perp (56) \perp W_i$, $i=1,2,3$  \\
        \hline
        \hline
        5b & $\bF_0$ & 6 & $(A_1 \perp A_2) \subset A_3^2$ \\
        \hline
         &  &  & $((7) \perp (56,i57,i67)) \subset W_i$, $i=1,2,3$  \\
         &  &  & $((56) \perp (i,7i,i7)) \subset W_i$, $i=1,2,3$  \\
        \hline
        \hline
        5c & $\bF_0$ & 3 & $(A_2 \perp A_2) \subset A_3^2$ \\
        \hline
         &  &  & $((i,7,i7) \perp (56,i57,i67)) \subset W_i$, $i=1,2,3$  \\
        \hline
        \hline
        6a & $\bF_0$ & 2 & $A_1 \perp (A_1 \subset A_3^2)$ \\
        \hline
         &  &  & $(56) \perp ((7) \subset W_4)$  \\
         &  &  & $(7) \perp ((56) \subset W_9)$  \\
        \hline
        \hline
        6b & $\bF_0$ & 2 & $A_1 \perp (A_2 \subset A_3^2)$ \\
        \hline
         &  &  & $(7) \perp ((56,457,467) \subset W_9)$  \\
         &  &  & $(56) \perp ((4,7,47) \subset W_4)$  \\
        \hline
        \hline
        7 & $\bF_0$ & 6 & $A_2 \perp (A_1 \subset A_2)$ \\
        \hline
         &  &  & $(56,i57,i67) \perp ((7) \subset (123,456,7))$, $i=1,2,3$  \\
         &  &  & $(i,7,i7) \perp ((56) \subset (45,46,56))$, $i=1,2,3$  \\
        \hline
        \hline
        8a & $\bF_0$ & 2 & $A_1 \perp A_2 \perp A_2$ \\
        \hline
         &  &  & $(7) \perp (56,457,467) \perp (12,13,23)$  \\
         &  &  & $(56) \perp (4,7,47) \perp (12,13,23)$  \\
        \hline
        \hline
        8b & $\bF_0$ & 1 & $A_2 \perp A_2 \perp A_2$ \\
        \hline
         &  &  & $(4,7,47) \perp (56,457,467) \perp (12,13,23)$  \\
        \hline
    \end{tabular}
\begin{tabular}{| c | c | c |}
        \hline
         Surface & Count & Root Systems \\
         \hline
         \hline
                       $Bl_4\bP^2$ & 1 & $A_7 + (A_2 \subset A_3^2)$ \\
         \hline
                       & & $X_0 + ((12,13,23) \subset A_3^2(7,56))$ \\
         \hline
         \hline
                       $\bF_0$ & 1 & $A_1 + (A_2 \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((12,13,23) \subset A_3^2(7,56))$ \\
         \hline
         \hline
                       $\bF_0$ & 2 & $A_2 + (A_2 \subset A_3^2)$ \\
         \hline
                       & & $(i,7,i7) + ((12,13,23) \subset A_3^2(7,56))$, $i=5,6$ \\
         \hline
    \end{tabular}
\begin{tabular}{| c | c | c | c |}
        \hline
        Label & Surface & Count & Root Systems \\
        \hline
        \hline
        1 & $Bl_4\bP^2$ & 3 & $A_1 \perp A_1 \perp (A_1 \subset A_2)$ \\
        \hline
         &  &  & $(56) \perp (12) \perp ((7) \subset (123,456,7))$  \\
         &  &  & $(7) \perp (12) \perp ((56) \subset (45,46,56))$  \\
         &  &  & $(7) \perp (56) \perp ((12) \subset (12,13,23))$  \\
        \hline
        \hline
        2a  & $Bl_4\bP^2$ & 6 & $(A_1 \perp (A_1 \subset A_2)) \subset A_7$ \\
        \hline
         &  &  & $((12) \perp ((56) \subset (45,46,56))) \subset X_0$  \\
         &  &  & $((56) \perp ((12) \subset (12,13,23))) \subset X_0$  \\
         &  &  & $((12) \perp ((7) \subset (123,456,7))) \subset X_{567}$  \\
         &  &  & $((7) \perp ((12) \subset (12,13,23))) \subset X_{567}$  \\
         &  &  & $((56) \perp ((7) \subset (123,456,7))) \subset X_{127}$  \\
         &  &  & $((7) \perp ((56) \subset (45,46,56))) \subset X_{127}$  \\
        \hline
        \hline
        2b  & $\bF_0$ & 6 & $(A_1 \perp A_1) \subset A_3^2 \subset A_7$ \\
        \hline
         &  &  & $((56) \perp (12)) \subset W_i \subset X_0$, $i=7,8$  \\
         &  &  & $((7) \perp (12)) \subset W_i \subset X_{567}$, $i=5,6$  \\
         &  &  & $((7) \perp (56)) \subset W_i \subset X_{127}$, $i=1,2$  \\
        \hline
        \hline
        2c & $\bF_0$ & 12 & $(A_2 \perp (A_1 \subset A_2)) \subset A_7$ \\
        \hline
         &  &  & $((1,2,12) \perp ((56) \subset (45,46,56))) \subset X_0$  \\
         &  &  & $((12,17,27) \perp ((56) \subset (45,46,56))) \subset X_0$  \\
         &  &  & $((5,6,56) \perp ((12) \subset (12,13,23))) \subset X_0$  \\
         &  &  & $((56,57,67) \perp ((12) \subset (12,13,23))) \subset X_0$  \\
         &  &  & $((12,1i7,2i7) \perp ((7) \subset (123,456,7))) \subset X_{567}$, $i=5,6$  \\
         &  &  & $((i,7,i7) \perp ((12) \subset (12,13,23))) \subset X_{567}$, $i=5,6$  \\
         &  &  & $((56,i57,i67) \perp ((7) \subset (123,456,7))) \subset X_{127}$, $i=1,2$  \\
         &  &  & $((i,7,i7) \perp ((56) \subset (45,46,56))) \subset X_{127}$, $i=1,2$  \\
        \hline
        \hline
        2d & $\bF_0$ & 12 & $(A_1 \perp A_2) \subset A_3^2 \subset A_7$ \\
        \hline
         &  &  & $((56) \perp (i,7,i7)) \subset W_i \subset X_{127}$, $i=1,2$  \\
         &  &  & $((7) \perp (56,i57,i67)) \subset W_i \subset X_{127}$, $i=1,2$  \\
         &  &  & $((12) \perp (i,7,i7)) \subset W_i \subset X_{567}$, $i=5,6$  \\
         &  &  & $((7) \perp (12,1i7,2i7)) \subset W_i \subset X_{567}$, $i=5,6$  \\
         &  &  & $((56) \perp (1,2,12)) \subset W_7 \subset X_{0}$  \\
         &  &  & $((56) \perp (12,17,27)) \subset W_8 \subset X_{0}$  \\
         &  &  & $((12) \perp (5,6,56)) \subset W_8 \subset X_{0}$  \\
         &  &  & $((12) \perp (56,57,67)) \subset W_7 \subset X_{0}$  \\
        \hline
        \hline
        2e & $\bF_0$ & 6 & $(A_2 \perp A_2) \subset A_3^2 \subset A_7$ \\
        \hline
         &  &  & $((5,6,56) \perp (12,17,27)) \subset W_8 \subset X_0$  \\
         &  &  & $((1,2,12) \perp (56,57,67)) \subset W_7 \subset X_0$  \\
         &  &  & $((i,7,i7) \perp (12,1i7,2i7)) \subset W_i \subset X_0$, $i=5,6$  \\
         &  &  & $((i,7,i7) \perp (56,i57,i67)) \subset W_i \subset X_0$, $i=1,2$  \\
        \hline
    \end{tabular}
\begin{tabular}{| c | c | c | c |}
        \hline
        Label & Surface & Count & Root Systems \\
        \hline
        \hline
        3 & $Bl_5\bP^2$ & 3 & $A_1 \subset A_2 \subset A_3^2$ \\
        \hline
         &  &  & $(12) \subset (12,13,23) \subset A_3^2(7,56)$  \\
         &  &  & $(56) \subset (45,46,56) \subset A_3^2(7,12)$  \\
         &  &  & $(7) \subset (123,456,7) \subset A_3^2(56,12)$  \\
        \hline
        \hline
        4a & $\bF_0$ & 3 & $A_1 \perp ((A_1 \perp A_1) \subset A_3^2)$ \\
        \hline
         &  &  & $(12) \perp (((7) \perp (56)) \subset W_3)$  \\
         &  &  & $(56) \perp (((7) \perp (12)) \subset W_4)$  \\
         &  &  & $(7) \perp (((56) \perp (12)) \subset W_9)$  \\
        \hline
        \hline
        4b & $\bF_0$ & 6 & $A_1 \perp ((A_1 \perp A_2) \subset A_3^2)$ \\
        \hline
         &  &  & $(7) \perp (((56) \perp (12,137,237)) \subset W_9)$  \\
         &  &  & $(56) \perp (((7) \perp (12,147,247)) \subset W_4)$  \\
         &  &  & $(7) \perp (((12) \perp (56,357,367)) \subset W_3)$  \\
         &  &  & $(12) \perp (((7) \perp (56,457,467)) \subset W_9)$  \\
         &  &  & $(56) \perp (((12) \perp (4,7,47)) \subset W_4)$  \\
         &  &  & $(12) \perp (((56) \perp (3,7,37)) \subset W_3)$  \\
        \hline
        \hline
        4c & $\bF_0$ & 3 & $A_1 \perp ((A_2 \perp A_2) \subset A_3^2)$ \\
        \hline
         &  &  & $(7) \perp ((56,457,467) \perp (12,137,237)) \subset W_9$  \\
         &  &  & $(56) \perp ((4,7,47) \perp (12,147,247)) \subset W_4$  \\
         &  &  & $(12) \perp ((3,7,37) \perp (56,357,367)) \subset W_3$  \\
        \hline
        \hline
        5a & $\bF_0$ & 6 & $A_1 \perp A_2 \perp (A_1 \subset A_2)$ \\
        \hline
         &  &  & $(7) \perp (12,137,237) \perp ((56) \subset (45,46,56))$  \\
         &  &  & $(56) \perp (12,147,247) \perp ((7) \subset (123,456,7))$  \\
         &  &  & $(7) \perp (56,457,467) \perp ((12) \subset (12,13,23))$  \\
         &  &  & $(12) \perp (56,357,367) \perp ((7) \subset (123,456,7))$  \\
         &  &  & $(56) \perp (4,7,47) \perp ((12) \subset (12,13,23))$  \\
         &  &  & $(12) \perp (3,7,37) \perp ((56) \subset (45,46,56))$  \\
        \hline
        \hline
        5b & $\bF_0$ & 3 & $A_2 \perp A_2 \perp (A_1 \subset A_2)$ \\
        \hline
         &  &  & $(12,147,247) \perp (56,357,367) \perp ((7) \subset (123,456,7))$ \\
         &  &  & $(12,137,237) \perp (3,7,37) \perp ((56) \subset (45,46,56))$  \\
         &  &  & $(56,457,467) \perp (4,7,47) \perp ((12) \subset (12,13,23))$  \\
        \hline
    \end{tabular}
\begin{tabular}{| c | c | c |}
        \hline
         Surface & Count & Root Systems \\
         \hline
         \hline
                       $Bl_4\bP^2$ & 2 & $A_7 + (A_1 \subset A_2 \subset A_3^2)$ \\
         \hline
                       & & $X_0 + ((12) \subset (12,13,23) \subset A_3^2(7,56))$ \\
                       & & $X_0 + ((56) \subset (45,46,56) \subset A_3^2(7,12))$ \\
         \hline
         \hline
                       $\bF_0$ & 2 & $A_1 + (A_1 \subset A_2 \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((12) \subset (12,13,23) \subset A_3^2(7,56))$ \\
                       & & $(7) + ((56) \subset (45,46,56) \subset A_3^2(7,12))$ \\
         \hline
         \hline
                       $\bF_0$ & 4 & $A_2 + (A_1 \subset A_2 \subset A_3^2)$ \\
         \hline
                       & & $(i,7,i7) + ((12) \subset (12,13,23) \subset A_3^2(7,56))$, $i=5,6$ \\
                       & & $(i,7,i7) + ((56) \subset (45,46,56) \subset A_3^2(7,12))$, $i=1,2$ \\
         \hline
    \end{tabular}
\begin{tabular}{| c | c | c |}
        \hline
         Surface & Count & Root Systems \\
         \hline
         \hline
                       $Bl_4\bP^2$ & 2 & $(A_1 \subset A_7) + (A_1 \subset A_2 \subset A_3^2)$ \\
         \hline
                       & & $((56) \subset X_0) + ((56) \subset (45,46,56) \subset A_3^2(7,12))$ \\
                       & & $((7) \subset X_{567}) + ((7) \subset (123,456,7) \subset A_3^2(56,12))$ \\
         \hline
         \hline
                       $\bF_0$ & 2 & $(A_1 \perp A_1) + (A_1 \subset A_2 \subset A_3^2)$ \\
         \hline
                       & & $((7) \perp (56)) + ((56) \subset (45,46,56) \subset A_3^2(7,12))$ \\
                       & & $((7) \perp (56)) + ((7) \subset (123,456,7) \subset A_3^2(56,12))$ \\
         \hline
         \hline
                       $\bF_0$ & 4 & $(A_1 \perp A_2) + (A_1 \subset A_2 \subset A_3^2)$ \\
         \hline
                       & & $((56) \perp (i,7,i7)) + ((56) \subset (45,46,56) \subset A_3^2(7,12))$, $i=1,2$ \\
                       & & $((7) \perp (56,i57,i67)) + ((7) \subset (123,456,7) \subset A_3^2(56,12))$, $i=1,2$ \\
         \hline
    \end{tabular}
\begin{tabular}{| c | c | c |}
        \hline
         Surface & Count & Root Systems \\
         \hline
         \hline
                       $Bl_4\bP^2$ & 1 & $A_1 + (A_1 \subset A_7) + (A_1 \subset A_2 \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((7) \subset X_{567}) + ((7) \subset (123,456,7) \subset A_3^2(56,12))$ \\
         \hline
                       $Bl_4\bP^2$ & 1 & $A_7 + (A_1 \subset A_7) + (A_1 \subset A_2 \subset A_3^2)$ \\
         \hline
                       & & $X_0 + ((56) \subset X_0) + ((56) \subset (45,46,56) \subset A_3^2(7,12))$ \\
         \hline
                       $Bl_4\bP^2$ & 1 & $A_7 + A_3^2 + (A_1 \subset A_2 \subset A_3^2)$ \\
         \hline
                       & & $X_0 + A_3^2(7,56) + ((12) \subset (12,13,23) \subset A_3^2(7,56))$ \\
         \hline
         \hline
                       $\bF_0$ & 2 & $A_1 + (A_1 \perp A_1) + (A_1 \subset A_2 \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((7) \perp (56)) + ((56) \subset (45,46,56) \subset A_3^2(7,12))$ \\
                       & & $(7) + ((7) \perp (56)) + ((7) \subset (123,456,7) \subset A_3^2(56,12))$ \\
         \hline
                       $\bF_0$ & 1 & $A_1 + A_3^2 + (A_1 \subset A_2 \subset A_3^2)$ \\
         \hline
                       & & $(7) + A_3^2(7,56) + ((12) \subset (12,13,23) \subset A_3^2(7,56))$ \\
         \hline
         \hline
                       $\bF_0$ & 2 & $A_1 + (A_1 \perp A_2) + (A_1 \subset A_2 \subset A_3^2)$ \\
         \hline
                       & & $(7) + ((7) \perp (56,i57,i67)) + ((7) \subset (123,456,7) \subset A_3^2(56,12))$, $i=1,2$ \\
         \hline
                       $\bF_0$ & 2 & $A_2 + (A_1 \perp A_2) + (A_1 \subset A_2 \subset A_3^2)$ \\
         \hline
                       & & $(i,7,i7) + ((56) \perp (i,7,i7)) + ((56) \subset (45,46,56) \subset A_3^2(7,12))$, $i=1,2$ \\
         \hline
                       $\bF_0$ & 2 & $A_2 + A_3^2 + (A_1 \subset A_2 \subset A_3^2)$ \\
         \hline
                       & & $(i,7,i7) + A_3^2(7,56) + ((12) \subset (12,13,23) \subset A_3^2(7,56))$, $i=5,6$ \\
         \hline
    \end{tabular}
